A Faster Algorithm for Asymptotic Communication for Omniscience

We propose a modified decomposition algorithm (MDA) to solve the asymptotic communication for omniscience (CO) problem where the communication rates could be real or fractional. By starting with a lower estimation of the minimum sum-rate, the MDA algorithm iteratively updates the estimation by the optimizer of a Dilworth truncation problem until the minimum is reached with a corresponding optimal rate vector. We also propose a fusion method implementation of the coordinate-wise saturation capacity algorithm (CoordSatCapFus) for solving the Dilworth truncation problem, where the minimization is done over a fused user set with a cardinality smaller than the original one. We show that the MDA algorithm is less complex than the existing ones. In addition, we show that the non-asymptotic CO problem, where the communication rates are integral, can be solved by one more call of the CoordSatCapfus algorithm. By choosing a proper linear ordering of the user indices in the MDA algorithm, the optimal rate vector is also the one with the minimum weighted sum-rate.

==> figures/Complexity.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.2in,
scale only axis,
xmin=5,
xmax=50,
xmajorgrids,
xlabel={\Large $|V|$},
ymin=0,
ymax=60000,
ymajorgrids,
ylabel={\Large mean size of SFM},
legend style={at={(0.01,0.744916876685679)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.5pt,
mark=asterisk,
color=blue,
solid
]
table[row sep=crcr]{
5 16.5\\
6 33.75\\
7 53.55\\
8 109.2\\
9 154.8\\
10 283.5\\
11 407\\
12 501.6\\
13 752.7\\
14 919.1\\
15 1265.25\\
16 1488\\
17 1808.8\\
18 2264.4\\
19 2676.15\\
20 3163.5\\
21 3685.5\\
22 4400.55\\
23 5022.05\\
24 5865\\
25 6675\\
26 7556.25\\
27 8634.6\\
28 9620.1\\
29 10677.8\\
30 12114.75\\
31 13252.5\\
32 14681.6\\
33 16104\\
34 17699.55\\
35 19337.5\\
36 21231\\
37 22977\\
38 25061.95\\
39 26935.35\\
40 29913\\
41 31775\\
42 33751.2\\
43 36526.35\\
44 39353.6\\
45 42322.5\\
46 45177.75\\
47 48536.9\\
48 51549.6\\
49 54919.2\\
50 58616.25\\
};
\addlegendentry{\Large CoordSatCap algorithm based on \eqref{eq:SatCapOld}};

\addplot [
line width=1.5pt,
color=red,
mark=triangle,
solid
]
table[row sep=crcr]{
5 14.25\\
6 30.6\\
7 51.6\\
8 86.75\\
9 114.9\\
10 195.6\\
11 280.35\\
12 331.95\\
13 483.1\\
14 602.55\\
15 728\\
16 805.25\\
17 1093.35\\
18 1294.55\\
19 1577.05\\
20 1734.6\\
21 2082\\
22 2562.55\\
23 3007.05\\
24 3565.7\\
25 4057.9\\
26 4573.05\\
27 5486.35\\
28 5936.65\\
29 6552.2\\
30 7685.15\\
31 8270.05\\
32 8947.6\\
33 10117.35\\
34 11381\\
35 12561\\
36 13626.9\\
37 14850\\
38 15767.6\\
39 17446\\
40 19620.75\\
41 20904.4\\
42 21989.4\\
43 23635.6\\
44 25578.75\\
45 27496.4\\
46 29198.05\\
47 31776.75\\
48 34145.7\\
49 35735.5\\
50 39180\\
};
\addlegendentry{\Large CoordSatCapFus algorithm based on \eqref{eq:SatCapFus}};

\end{axis}
\end{tikzpicture}%


==> figures/Converge.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
scale only axis,
xmin=0,
xmax=2,
xtick={0,1,2},
xlabel={\Large iteration index},
xmajorgrids,
ymin=4.7,
ymax=6,
ymajorgrids,
ylabel={\Large $\alpha$},
legend style={at={(0.25,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid},
%forget plot
]
table[row sep=crcr]{
0 4.75\\
1 5.5 \\
2 5.5 \\
%1 5\\
%2 5.5\\
%3 5.5\\
};
\addlegendentry{\Large estimation sequence of $\RACO(V)$};

\addplot [
color=mycolor1,
dotted,
line width=2pt,
%forget plot
]
table[row sep=crcr]{
0 5.5\\
1 5.5\\
2 5.5\\
%3 5.5\\
};
\addlegendentry{\Large $\RACO(V)$};

\end{axis}
\end{tikzpicture}%

